Semi-Grant-Free Orthogonal Multiple Access with Partial-Information for Short Packet Transmissions

Next-generation internet-of-things (IoT) networks require extremely low latency, complexity, and collision probability. We introduce the novel partial-information multiple access (PIMA) scheme, a semi-grant-free (GF) coordinated random access (RA) protocol for short packet transmission, with the aim of reducing the latency and packet loss of traditional multiple access schemes, as well as more recent preamble-based schemes. With PIMA, the base station (BS) acquires partial information on instantaneous traffic conditions in the partial information acquisition (PIA) sub-frame, estimating the number of active devices, i.e., having packets waiting for transmission in their queue. Based on this estimate, the BS chooses both the total number of slots to be allocated in the data transmission (DT) sub-frame and the respective user-to-slot assignment. Although collisions may still occur due to multiple users assigned to the same slot, they are drastically reduced with respect to the slotted ALOHA (SALOHA) scheme, while achieving lower latency than both time-division multiple-access (TDMA) and preamble-based protocols, due to the extremely reduced overhead of the PIA sub-frame. Finally, we analyze and assess the performance of PIMA under various activation statistics, proving the robustness of the proposed solution to the intensity of traffic, also with burst traffic.

==> figs/BURST_CCDF.tex <==
\definecolor{PIMAcolor}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{CHOIcolor}{rgb}{0.00000,0.44700,0.74100}%
\pgfplotsset{every tick label/.append style={font=\footnotesize}}


\begin{tikzpicture}

\begin{axis}[%
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    ylabel style={font=\normalsize},
    xlabel style={font=\normalsize},
    xlabel style={font=\color{white!15!black}},
    xlabel={Burst TX Time $D_{\rm B}$ [usd]},
    ymin=1e-2,
    ymax=1,
    ymode = log,
    yminorticks=true,
    ylabel style={font=\color{white!15!black}},
    ylabel={${\rm ECCDF}(D_{\rm B})$},
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
    legend style={at={(0.05,1.02)}, legend columns = 2,  anchor=south west, legend cell align=left, align=left, font=\footnotesize, draw=white!15!black}
]

\addplot [color=PIMAcolor, very thick]
  table[row sep=crcr]{%
13498	1\\
14254	0.99\\
14458	0.98\\
14584	0.97\\
14732	0.96\\
14842	0.949\\
14900	0.938\\
14946	0.927\\
15044	0.915\\
15084	0.903\\
15174	0.89\\
15210	0.878\\
15250	0.867\\
15296	0.856\\
15342	0.844\\
15386	0.833\\
15426	0.82\\
15478	0.806\\
15536	0.791\\
15578	0.775\\
15604	0.763\\
15636	0.75\\
15674	0.737\\
15716	0.724\\
15748	0.709\\
15784	0.696\\
15810	0.682\\
15840	0.67\\
15872	0.657\\
15908	0.643\\
15934	0.63\\
15962	0.616\\
15984	0.6\\
16026	0.578\\
16064	0.559\\
16106	0.542\\
16134	0.527\\
16162	0.513\\
16194	0.497\\
16232	0.477\\
16258	0.463\\
16308	0.448\\
16332	0.433\\
16372	0.415999999999999\\
16398	0.399\\
16444	0.383\\
16470	0.367\\
16510	0.353999999999999\\
16554	0.341999999999999\\
16592	0.331\\
16626	0.313\\
16662	0.296999999999999\\
16700	0.280999999999999\\
16736	0.267999999999999\\
16784	0.255999999999999\\
16812	0.243999999999999\\
16844	0.229999999999999\\
16882	0.215\\
16918	0.198\\
16980	0.186\\
17046	0.172\\
17100	0.157\\
17150	0.147\\
17198	0.131\\
17294	0.12\\
17340	0.108\\
17382	0.0939999999999998\\
17482	0.0809999999999997\\
17580	0.0699999999999998\\
17660	0.0589999999999998\\
17744	0.0459999999999999\\
17856	0.0349999999999999\\
17954	0.0249999999999999\\
18216	0.014\\
18636	0.002\\
};
\addlegendentry{PIMA}

\addplot [color=CHOIcolor, very thick]
  table[row sep=crcr]{%
10216	1\\
10953	0.988\\
11217	0.973\\
11360	0.955\\
11448	0.939\\
11575	0.916\\
11657	0.895\\
11756	0.87\\
11822	0.84\\
11888	0.813\\
11949	0.786\\
12004	0.761\\
12070	0.728\\
12130	0.702\\
12191	0.678\\
12246	0.654\\
12301	0.632\\
12361	0.6\\
12416	0.57\\
12477	0.544\\
12543	0.506\\
12598	0.476\\
12659	0.444\\
12713	0.423\\
12774	0.393\\
12840	0.349\\
12912	0.319\\
12972	0.291\\
13033	0.264\\
13099	0.242\\
13165	0.211\\
13215	0.186\\
13269	0.164\\
13330	0.138\\
13407	0.119\\
13473	0.105\\
13566	0.0909999999999999\\
13633	0.0759999999999998\\
13726	0.0629999999999998\\
13803	0.0489999999999998\\
13907	0.0359999999999999\\
14078	0.0259999999999999\\
14309	0.0149999999999999\\
14837	0.005\\
};
\addlegendentry{CRA-2, $M_{\rm p} =\Lambda_{\rm B}$}

\addplot [color=CHOIcolor, very thick, dashed]
  table[row sep=crcr]{%
10765	1\\
11326	0.988\\
11513	0.972\\
11645	0.954\\
11766	0.929\\
11865	0.905\\
11975	0.865\\
12085	0.846\\
12173	0.827\\
12238	0.808\\
12305	0.788\\
12382	0.769\\
12469	0.756\\
12547	0.73\\
12635	0.711\\
12711	0.672\\
12799	0.634\\
12887	0.574\\
12965	0.529\\
13063	0.487\\
13173	0.421\\
13283	0.361\\
13382	0.306\\
13459	0.27\\
13536	0.249\\
13624	0.215\\
13690	0.198\\
13755	0.174\\
13843	0.153\\
13909	0.135\\
13987	0.118\\
14064	0.101\\
14140	0.0789999999999997\\
14272	0.0599999999999998\\
14393	0.0439999999999998\\
14558	0.0319999999999999\\
14734	0.0179999999999999\\
15196	0.00800000000000001\\
};
\addlegendentry{CRA-2, $M_{\rm p} = 10^3$}

\addplot [color=CHOIcolor, very thick, dashdotted]
  table[row sep=crcr]{%
35764	1\\
36160	0.988\\
36336	0.968\\
36457	0.932\\
36567	0.89\\
36677	0.824\\
36787	0.773\\
36897	0.719\\
37007	0.682\\
37128	0.642\\
37260	0.627\\
37458	0.615\\
46105	0.604\\
46259	0.586\\
46391	0.562\\
46501	0.512\\
46611	0.449\\
46721	0.369\\
46831	0.289\\
46941	0.221\\
47051	0.159\\
47161	0.117\\
47282	0.0929999999999997\\
47744	0.0769999999999998\\
56545	0.0599999999999998\\
56721	0.0389999999999999\\
56897	0.0259999999999999\\
57139	0.0149999999999999\\
66556	0.004\\
};
\addlegendentry{CRA-2, $M_{\rm p} = 10^4$}

\addplot [color=PIMAcolor, very thick]
  table[row sep=crcr]{%
75346	1\\
76428	0.99\\
76854	0.98\\
77140	0.969\\
77606	0.959\\
77792	0.948\\
77940	0.937\\
78094	0.927\\
78230	0.915\\
78314	0.905\\
78458	0.894\\
78534	0.884\\
78614	0.873\\
78742	0.862\\
78854	0.85\\
78956	0.839\\
79052	0.826\\
79094	0.815\\
79204	0.804\\
79284	0.792\\
79352	0.78\\
79410	0.768\\
79466	0.758\\
79528	0.747\\
79572	0.735\\
79656	0.722\\
79714	0.71\\
79754	0.697\\
79816	0.687\\
79862	0.675\\
79904	0.663\\
79964	0.652\\
80022	0.641\\
80064	0.627\\
80116	0.613\\
80182	0.602\\
80244	0.588\\
80296	0.578\\
80364	0.567\\
80440	0.557\\
80478	0.542\\
80522	0.529\\
80580	0.516\\
80632	0.506\\
80668	0.494\\
80708	0.48\\
80758	0.469\\
80810	0.458\\
80860	0.444\\
80914	0.433\\
80978	0.42\\
81018	0.407\\
81124	0.391\\
81220	0.378\\
81300	0.365\\
81372	0.355\\
81428	0.343\\
81484	0.332\\
81568	0.321\\
81624	0.309999999999999\\
81674	0.297999999999999\\
81758	0.285999999999999\\
81806	0.272999999999999\\
81874	0.260999999999999\\
81954	0.246999999999999\\
82028	0.235\\
82084	0.222\\
82146	0.209\\
82188	0.197\\
82308	0.185\\
82418	0.171999999999999\\
82536	0.159\\
82632	0.149\\
82712	0.138\\
82778	0.128\\
82840	0.116\\
82962	0.103\\
83124	0.0929999999999997\\
83336	0.0829999999999997\\
83452	0.0729999999999997\\
83614	0.0619999999999998\\
83754	0.0519999999999998\\
83914	0.0419999999999998\\
84118	0.0299999999999999\\
84406	0.0199999999999999\\
84874	0.01\\
85876	0\\
};

\addplot [color=CHOIcolor, very thick]
  table[row sep=crcr]{%
58516	1\\
61142	0.99\\
61406	0.977\\
61593	0.964\\
61802	0.948\\
61989	0.933\\
62143	0.917\\
62297	0.893\\
62429	0.878\\
62572	0.859\\
62693	0.831\\
62825	0.806\\
62946	0.787\\
63056	0.768\\
63166	0.743\\
63276	0.726\\
63397	0.704\\
63526	0.683\\
63639	0.656\\
63738	0.627\\
63848	0.605\\
63980	0.578\\
64087	0.555\\
64211	0.537\\
64373	0.516\\
64538	0.5\\
64662	0.489\\
64758	0.477\\
64838	0.462\\
64959	0.447\\
65121	0.435\\
65286	0.42\\
65407	0.406\\
65583	0.39\\
65704	0.374\\
65836	0.358\\
65968	0.346\\
66100	0.331\\
66243	0.314\\
66386	0.289999999999999\\
66529	0.274999999999999\\
66661	0.250999999999999\\
66782	0.231999999999999\\
66925	0.212999999999999\\
67090	0.199\\
67244	0.175\\
67398	0.159\\
67519	0.143\\
67706	0.122\\
67890	0.105\\
68091	0.0889999999999997\\
68388	0.0789999999999998\\
68729	0.0679999999999998\\
69155	0.0569999999999998\\
69485	0.0459999999999998\\
69826	0.0319999999999999\\
70200	0.0199999999999999\\
70904	0.01\\
74671	0\\
};

\addplot [color=CHOIcolor, very thick, dashed]
  table[row sep=crcr]{%
86019	1\\
91266	0.989\\
92167	0.979\\
93113	0.969\\
93575	0.959\\
93927	0.947\\
94179	0.936\\
94455	0.926\\
94598	0.915\\
94839	0.903\\
94994	0.893\\
95225	0.883\\
95531	0.868\\
95730	0.855\\
95897	0.844\\
96038	0.834\\
96259	0.82\\
96424	0.81\\
96512	0.8\\
96621	0.788\\
96819	0.775\\
96942	0.763\\
97061	0.751\\
97227	0.738\\
97414	0.721\\
97568	0.706\\
97656	0.694\\
97809	0.682\\
97931	0.669\\
98063	0.658\\
98260	0.643\\
98349	0.632\\
98470	0.621\\
98591	0.606\\
98821	0.593\\
98921	0.581\\
99041	0.567\\
99141	0.553\\
99251	0.543\\
99360	0.53\\
99481	0.519\\
99590	0.505\\
99658	0.494\\
99778	0.478\\
99921	0.464\\
100052	0.451\\
100241	0.435\\
100329	0.417\\
100427	0.402\\
100549	0.387\\
100758	0.377\\
100890	0.362\\
101033	0.35\\
101176	0.335\\
101307	0.324\\
101439	0.314\\
101517	0.3\\
101671	0.286999999999999\\
101802	0.274\\
102000	0.260999999999999\\
102132	0.248999999999999\\
102243	0.236999999999999\\
102407	0.225\\
102582	0.213\\
102704	0.202\\
102858	0.189\\
103023	0.179\\
103265	0.168\\
103442	0.157\\
103694	0.146\\
103826	0.135\\
104002	0.124\\
104167	0.11\\
104486	0.0989999999999996\\
104772	0.0879999999999997\\
105036	0.0759999999999997\\
105310	0.0659999999999998\\
105640	0.0559999999999998\\
106037	0.0439999999999998\\
106356	0.0339999999999999\\
107081	0.0239999999999999\\
108193	0.014\\
110326	0.004\\
};

\addplot [color=CHOIcolor, very thick, dashdotted]
  table[row sep=crcr]{%
75112	1\\
75673	0.99\\
75948	0.977\\
76212	0.964\\
76454	0.947\\
76597	0.932\\
76828	0.919\\
76993	0.898\\
77202	0.88\\
77411	0.866\\
77862	0.853\\
79050	0.841\\
85156	0.83\\
85464	0.814\\
85629	0.793\\
85761	0.769\\
85893	0.741\\
86025	0.714\\
86135	0.687\\
86245	0.656\\
86355	0.622\\
86465	0.596\\
86575	0.556\\
86685	0.519\\
86795	0.467\\
86905	0.433\\
87015	0.395\\
87125	0.355\\
87257	0.325\\
87367	0.293999999999999\\
87488	0.264\\
87598	0.234\\
87719	0.217\\
87906	0.199\\
88280	0.187\\
88951	0.176\\
95596	0.165\\
95904	0.155\\
96124	0.143\\
96333	0.129\\
96553	0.113\\
96729	0.0979999999999998\\
96927	0.0849999999999997\\
97147	0.0719999999999998\\
97345	0.0529999999999998\\
97609	0.0399999999999999\\
98071	0.0279999999999999\\
105145	0.0179999999999999\\
106905	0.00800000000000001\\
};
\end{axis}

\draw [dashed] (2,2.1) ellipse (1.5cm and 0.35cm);
\node[] at (2,2.7){\footnotesize $\Lambda_{\rm B} = 600$};
\draw [dashed] (5.3,1.2) ellipse (1.3cm and 0.35cm);
\node[] at (5.3,0.6){\footnotesize $\Lambda_{\rm B} = 3000$};

\end{tikzpicture}%



==> figs/BURST_latency.tex <==
\definecolor{TDMAcolor}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{SAL0HAcolor}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{PIMAcolor}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{CHOIcolor}{rgb}{0.00000,0.44700,0.74100}%
\pgfplotsset{every tick label/.append style={font=\footnotesize}}


\begin{tikzpicture}

\begin{axis}[%
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    ylabel style={font=\normalsize},
    xlabel style={font=\normalsize},
    xmin=10,
    xmax=10000,
    xlabel style={font=\color{white!15!black}},
    xlabel={Packet Generation Rate $\Lambda_{\rm B}$ [pkt/burst]},
    ymin=180,
    ymax=264000,
    xmode = log,
    %ymode = log,
    yminorticks=true,
    ylabel style={font=\color{white!15!black}},
    ylabel={Avg. Burst TX Time $\mathbb{E}[D_{\rm B}]$ [usd]},
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
    legend style={at={(0.1,1.2)}, anchor=north west, legend columns = 2, legend cell align=left, align=left, font=\footnotesize, draw=white!15!black}
]

\addplot [color=PIMAcolor, very thick, mark size=2.0pt, mark=star, mark options={solid, PIMAcolor}]
  table[row sep=crcr]{%
10	250.55\\
100	2688.874\\
200	5393.91\\
600	16221.818\\
1000	27070.584\\
1500	40492.44\\
2000	53911.11\\
2500	67318.294\\
3000	80699.424\\
4000	107487.578\\
5000	133754.162\\
10000	263189.63\\
};
\addlegendentry{PIMA}

\addplot [color=CHOIcolor, very thick, dashed, mark size=2.0pt, mark=x, mark options={solid, CHOIcolor}]
  table[row sep=crcr]{%
10	1874.967\\
100	4209.608\\
200	5946.711\\
600	13016.434\\
1000	21206.875\\
1500	33809.353\\
2000	49919.535\\
2500	71399.569\\
3000	99667.545\\
4000	191158.656\\
5000	365266.88\\
10000	6678435.631\\
};
\addlegendentry{CRA-2, $M_{\rm p} = 10^3$}

\addplot [color=CHOIcolor, very thick, mark size=2.0pt, mark=x, mark options={solid, CHOIcolor}]
  table[row sep=crcr]{%
10	187.527\\
100	2022.781\\
200	4090.917\\
600	12571.146\\
1000	21215.342\\
1500	32001.882\\
2000	42968.833\\
2500	53948.615\\
3000	64982.554\\
4000	87325.893\\
5000	109405.028\\
10000	221837.329\\
};
\addlegendentry{CRA-2, $M_{\rm p} =\Lambda_{\rm B}$}

% \addplot [color=CHOIcolor, very thick, dotted, mark size=2.0pt, mark=x, mark options={solid, CHOIcolor}]
%   table[row sep=crcr]{%
% 10	303.242\\
% 100	2017.888\\
% 200	4922.821\\
% 600	73800.527\\
% 1000	598824\\
% };
% \addlegendentry{CRA-2, $M_{\rm p} = 10^2$}



\addplot [color=CHOIcolor, very thick, dashdotted, mark size=2.0pt, mark=x, mark options={solid, CHOIcolor}]
  table[row sep=crcr]{%
10	17319.582\\
100	28828.8\\
200	33579.58\\
600	43685.485\\
1000	52086.622\\
1500	61370.411\\
2000	69496.591\\
2500	78418.539\\
3000	87095.58\\
4000	104293.903\\
5000	121731.424\\
10000	221482.821\\
};
\addlegendentry{CRA-2, $M_{\rm p} = 10^4$}

\end{axis}

\begin{axis}[%
width=0.6\fwidth,
height=0.42\fwidth,
at={(0.1\fwidth,0.26\fwidth)},
scale only axis,
xmin=200,
xmax=3000,
%xtick={100},
xlabel style={font=\color{white!15!black}},
%xlabel={},
ymin=5000,
ymax=100000,
%xmode = log,
xtick={200, 600, 1000, 1500, 2000, 2500, 3000},
xticklabels = {200, 600, 1000, 1500, 2000, 2500, 3000},
%yticklabels={{0.02},{0.06},{0.1}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]

\addplot [color=PIMAcolor, very thick, mark size=2.0pt, mark=star, mark options={solid, PIMAcolor}]
  table[row sep=crcr]{%
  200	5393.91\\
600	16221.818\\
1000	27070.584\\
1500	40492.44\\
2000	53911.11\\
2500	67318.294\\
3000	80699.424\\
};
\addlegendentry{PIMA}

\addplot [color=CHOIcolor, very thick, dashed, mark size=2.0pt, mark=x, mark options={solid, CHOIcolor}]
  table[row sep=crcr]{%
  200	5946.711\\
600	13016.434\\
1000	21206.875\\
1500	33809.353\\
2000	49919.535\\
2500	71399.569\\
3000	99667.545\\
};
\addlegendentry{CRA-2, $M_{\rm p} = 10^3$}

\addplot [color=CHOIcolor, very thick, mark size=2.0pt, mark=x, mark options={solid, CHOIcolor}]
  table[row sep=crcr]{%
  200	4090.917\\
600	12571.146\\
1000	21215.342\\
1500	32001.882\\
2000	42968.833\\
2500	53948.615\\
3000	64982.554\\
};
\addlegendentry{CRA-2, $M_{\rm p} =\Lambda_{\rm B}$}

\addplot [color=CHOIcolor, very thick, dashdotted, mark size=2.0pt, mark=x, mark options={solid, CHOIcolor}]
  table[row sep=crcr]{%
200	33579.58\\
600	43685.485\\
1000	52086.622\\
1500	61370.411\\
2000	69496.591\\
2500	78418.539\\
3000	87095.58\\
};
\addlegendentry{CRA-2, $M_{\rm p} = 10^4$}

\legend{}
\end{axis}

\end{tikzpicture}%

% \addplot [color=mycolor4, line width=2.0pt]
%   table[row sep=crcr]{%
% 10	808.35\\
% 100	2525.35\\
% 200	4192.3\\
% 600	12628.35\\
% 1000	25517.55\\
% 1500	52085.6\\
% 2000	106329.85\\
% 2500	120378.2\\
% 3000	0\\
% 4000	0\\
% 5000	0\\
% 10000	0\\
% };
% \addlegendentry{CRA-2 with preamble length500}


% \addplot [color=mycolor6, line width=2.0pt]
%   table[row sep=crcr]{%
% 10	3857.8\\
% 100	8298.9\\
% 200	10302.75\\
% 600	17863.65\\
% 1000	24987.8\\
% 1500	33420.85\\
% 2000	43046.15\\
% 2500	52841.95\\
% 3000	63880.05\\
% 4000	90169.35\\
% 5000	119070.95\\
% 10000	397205\\
% };
% \addlegendentry{CRA-2 with preamble length3000}


==> figs/Corr_frameeff.tex <==
\definecolor{TDMAcolor}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{SAL0HAcolor}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{PIMAcolor}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{CHOIcolor}{rgb}{0.00000,0.44700,0.74100}%
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{tikzpicture}

\begin{axis}[%
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    ylabel style={font=\normalsize},
    xlabel style={font=\normalsize},
    xmin=0.01,
    xmax=3.5,
    xlabel style={font=\color{white!15!black}},
    xlabel={Packet Generation Rate  $\Lambda$ [pkt/slot]},
    ymin=0,
    ymax=0.5,
    yminorticks=true,
    ylabel style={font=\color{white!15!black}},
    ylabel={Avg. Frame Efficiency $\bar{\eta}$},
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
    legend style={at={(0.28,0.02)}, legend columns = 2, anchor=south west, legend cell align=left, align=left, font=\footnotesize, draw=white!15!black}
]

\addplot [color=TDMAcolor, very thick, mark size=2.0pt, mark=o, mark options={solid, TDMAcolor}]
  table[row sep=crcr]{%
0.01	0.0206083650190114\\
0.397777777777778	0.0458858944954137\\
0.785555555555556	0.0800913589645996\\
1.17333333333333	0.118008142812404\\
1.56111111111111	0.156457278579912\\
1.94888888888889	0.194965\\
2.33666666666667	0.2342475\\
2.72444444444444	0.272952499999999\\
3.11222222222222	0.312137499999998\\
3.5	0.35097\\
};
\addlegendentry{TDMA}

\addplot [color=CHOIcolor, dashed, very thick, mark size=2.0pt, mark=x, mark options={solid, CHOIcolor}]
  table[row sep=crcr]{%
0.01	0.270562478647662\\
0.397777777777778	0.277738053261707\\
0.785555555555556	0.285912707689794\\
1.17333333333333	0.294623957918151\\
1.56111111111111	0.305167970915616\\
1.94888888888889	0.316321449957273\\
2.33666666666667	0.329418038016488\\
2.72444444444444	0.343929862774135\\
3.11222222222222	0.360190569234548\\
3.5	0.377952945024947\\
};
\addlegendentry{CRA-2, $M_{\rm p} = N/2$}

\addplot [color=PIMAcolor, very thick, mark size=2.0pt, mark=star, mark options={solid, PIMAcolor}]
  table[row sep=crcr]{%
0.01	0.00360971908766898\\
0.397777777777778	0.124129054854796\\
0.785555555555556	0.217373283010223\\
1.17333333333333	0.290714112293665\\
1.56111111111111	0.348818528050779\\
1.94888888888889	0.394265999050763\\
2.33666666666667	0.430698251728791\\
2.72444444444444	0.457806005705666\\
3.11222222222222	0.475314084553073\\
3.5	0.484138728312115\\
};
\addlegendentry{PIMA}

\addplot [color=CHOIcolor, very thick, mark size=2.0pt, mark=x, mark options={solid, CHOIcolor}]
  table[row sep=crcr]{%
0.01	0.16219540113662\\
0.397777777777778	0.175942957572621\\
0.785555555555556	0.191737628086311\\
1.17333333333333	0.208821646794821\\
1.56111111111111	0.22816334036082\\
1.94888888888889	0.249493731084609\\
2.33666666666667	0.273194220572147\\
2.72444444444444	0.299306850404487\\
3.11222222222222	0.32792047790415\\
3.5	0.358580450142592\\
};
\addlegendentry{CRA-2, $M_{\rm p} = N$}

\end{axis}
\end{tikzpicture}%

==> figs/Corr_latency.tex <==
\definecolor{TDMAcolor}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{SAL0HAcolor}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{PIMAcolor}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{CHOIcolor}{rgb}{0.00000,0.44700,0.74100}%
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{tikzpicture}

\begin{axis}[%
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    ylabel style={font=\normalsize},
    xlabel style={font=\normalsize},
    xmin=0.01,
    xmax=3.5,
    xlabel style={font=\color{white!15!black}},
    xlabel={Packet Generation Rate $\Lambda$ [pkt/slot]},
    ymin=0,
    ymax=400,
    yminorticks=true,
    ylabel style={font=\color{white!15!black}},
    ylabel={Avg. Packet Latency $\bar{D}$ [usd]},
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
    legend style={at={(0.02,0.37)}, legend columns = 2, anchor=south west, legend cell align=left, align=left, font=\footnotesize, draw=white!15!black}
]

\addplot [color=TDMAcolor, very thick, mark size=2.0pt, mark=o, mark options={solid, TDMAcolor}]
  table[row sep=crcr]{%
0.01	251.227985647908\\
0.397777777777778	259.589714713921\\
0.785555555555556	271.322562075595\\
1.17333333333333	282.462414472882\\
1.56111111111111	295.643101300088\\
1.94888888888889	310.348816378483\\
2.33666666666667	326.900231831119\\
2.72444444444444	344.792574330948\\
3.11222222222222	362.926753893595\\
3.5	384.936025333182\\
};
\addlegendentry{TDMA}

\addplot [color=CHOIcolor, dashed, very thick, mark size=2.0pt, mark=x, mark options={solid, CHOIcolor}]
  table[row sep=crcr]{%
0.01	53.2969568609287\\
0.397777777777778	54.8664412384461\\
0.785555555555556	56.8179284277435\\
1.17333333333333	59.1760049180619\\
1.56111111111111	61.7703363440487\\
1.94888888888889	64.7419823473204\\
2.33666666666667	68.2281254803582\\
2.72444444444444	72.4191439617707\\
3.11222222222222	77.3190567552466\\
3.5	83.6727682995812\\
};
\addlegendentry{CRA-2, $M_{\rm p} = N/2$}

\addplot [color=SAL0HAcolor, very thick, mark size=2.0pt, mark=square, mark options={solid, SAL0HAcolor}]
  table[row sep=crcr]{%
0.01	5.00412340928535\\
0.397777777777778	6.43882436715423\\
0.785555555555556	8.22986756202203\\
1.17333333333333	10.9656877074673\\
1.56111111111111	14.9642054013082\\
1.94888888888889	20.6177492642629\\
2.33666666666667	30.1864898208759\\
2.72444444444444	48.177417284734\\
3.11222222222222	91.6901324882264\\
3.5	316.497131675678\\
};
\addlegendentry{SALOHA}

\addplot [color=CHOIcolor, very thick, mark size=2.0pt, mark=x, mark options={solid, CHOIcolor}]
  table[row sep=crcr]{%
0.01	92.1535408026256\\
0.397777777777778	96.2978692162661\\
0.785555555555556	99.9144428683196\\
1.17333333333333	103.562265645203\\
1.56111111111111	107.532320198218\\
1.94888888888889	112.102101920332\\
2.33666666666667	117.494086747127\\
2.72444444444444	123.300886561516\\
3.11222222222222	130.158818262479\\
3.5	137.879750685086\\
};
\addlegendentry{CRA-2, $M_{\rm p} = N$}

\addplot [color=PIMAcolor, very thick, mark size=2.0pt, mark=star, mark options={solid, PIMAcolor}]
  table[row sep=crcr]{%
0.01	15.9438482271639\\
0.397777777777778	16.9423795066083\\
0.785555555555556	18.2608641564928\\
1.17333333333333	20.1327254206771\\
1.56111111111111	22.1554930650563\\
1.94888888888889	25.8438260645377\\
2.33666666666667	31.0934386202192\\
2.72444444444444	40.0914441525833\\
3.11222222222222	59.4397684312152\\
3.5	97.3214336519185\\
};
\addlegendentry{PIMA}


\end{axis}
\end{tikzpicture}%

==> figs/IID_Frameff.tex <==
\definecolor{TDMAcolor}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{SAL0HAcolor}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{PIMAcolor}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{CHOIcolor}{rgb}{0.00000,0.44700,0.74100}%
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{tikzpicture}

\begin{axis}[%
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    ylabel style={font=\normalsize},
    xlabel style={font=\normalsize},
    xmin=0.01,
    xmax=5,
    xlabel style={font=\color{white!15!black}},
    xlabel={Packet Generation Rate $\Lambda$ [pkt/slot]},
    ymin=0,
    ymax=0.6,
    yminorticks=true,
    ylabel style={font=\color{white!15!black}},
    ylabel={Avg. Frame Efficiency $\bar{\eta}$},
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
    legend style={at={(0.28,0.02)}, legend columns = 2, anchor=south west, legend cell align=left, align=left, font=\footnotesize, draw=white!15!black}
]

\addplot [color=TDMAcolor, very thick, mark size=2.0pt, mark=o, mark options={solid, TDMAcolor}]
  table[row sep=crcr]{%
0.01	0.0206083650190114\\
0.564444444444445	0.0586392845313029\\
1.11888888888889	0.106739512685256\\
1.67333333333333	0.15434448265083\\
2.22777777777778	0.200042500000001\\
2.78222222222222	0.243445\\
3.33666666666667	0.284482499999999\\
3.89111111111111	0.322852499999998\\
4.44555555555556	0.35922125\\
5	0.393695000000005\\
};
\addlegendentry{TDMA}

\addplot [color=CHOIcolor, dashed, very thick, mark size=2.0pt, mark=x, mark options={solid, CHOIcolor}]
  table[row sep=crcr]{%
0.01	0.270562478647662\\
0.564444444444445	0.280778458113135\\
1.11888888888889	0.291943602354874\\
1.67333333333333	0.305728718806296\\
2.22777777777778	0.320984606537988\\
2.78222222222222	0.338413798428694\\
3.33666666666667	0.357510219401353\\
3.89111111111111	0.378231478799828\\
4.44555555555556	0.400762928566462\\
5	0.424773212974161\\
};
\addlegendentry{CRA-2, $M_{\rm p} = N/2$}

\addplot [color=PIMAcolor, very thick, mark size=2.0pt, mark=star, mark options={solid, PIMAcolor}]
  table[row sep=crcr]{%
0.01	0.00357530019829897\\
0.564444444444445	0.166201494300838\\
1.11888888888889	0.279140857868302\\
1.67333333333333	0.360045106560001\\
2.22777777777778	0.420057033744072\\
2.78222222222222	0.465449241465\\
3.33666666666667	0.499443020741062\\
3.89111111111111	0.52519672753934\\
4.44555555555556	0.542905415037427\\
5	0.554455609248852\\
};
\addlegendentry{PIMA}

\addplot [color=CHOIcolor, very thick, mark size=2.0pt, mark=x, mark options={solid, CHOIcolor}]
  table[row sep=crcr]{%
0.01	0.16219540113662\\
0.564444444444445	0.182558339303243\\
1.11888888888889	0.205901887549965\\
1.67333333333333	0.2325718823371\\
2.22777777777778	0.263303316578361\\
2.78222222222222	0.298603131501192\\
3.33666666666667	0.336689131004079\\
3.89111111111111	0.378660339774514\\
4.44555555555556	0.423151521531646\\
5	0.468218213453245\\
};
\addlegendentry{CRA-2, $M_{\rm p} = N$}

\end{axis}
\end{tikzpicture}%

==> figs/IID_latency.tex <==
\definecolor{TDMAcolor}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{SAL0HAcolor}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{PIMAcolor}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{CHOIcolor}{rgb}{0.00000,0.44700,0.74100}%
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{tikzpicture}

\begin{axis}[%
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    ylabel style={font=\normalsize},
    xlabel style={font=\normalsize},
    xmin=0.01,
    xmax=5,
    xlabel style={font=\color{white!15!black}},
    xlabel={Packet Generation Rate $\Lambda$ [pkt/slot]},
    ymin=0,
    ymax=255,
    yminorticks=true,
    ylabel style={font=\color{white!15!black}},
    ylabel={Avg. Packet Latency $\bar{D}$ [usd]},
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
    legend style={at={(0.02,0.62)}, legend columns=2, anchor=south west, legend cell align=left, align=left, font=\footnotesize, draw=white!15!black}
]

\addplot [color=TDMAcolor, very thick, mark size=2.0pt, mark=o, mark options={solid, TDMAcolor}]
  table[row sep=crcr]{%
0.01	251.227985647908\\
0.564444444444445	248.0604371186\\
1.11888888888889	244.94371329855\\
1.67333333333333	243.018530361126\\
2.22777777777778	240.982807463035\\
2.78222222222222	238.773258599067\\
3.33666666666667	236.334930734437\\
3.89111111111111	233.577627111954\\
4.44555555555556	231.145956038172\\
5	228.975229260849\\
};
\addlegendentry{TDMA}

\addplot [color=CHOIcolor, dashed, very thick, mark size=2.0pt, mark=x, mark options={solid, CHOIcolor}]
  table[row sep=crcr]{%
0.01	53.2969568609287\\
0.564444444444445	55.1587204491713\\
1.11888888888889	57.6899329064134\\
1.67333333333333	60.4777195149448\\
2.22777777777778	63.5442946701488\\
2.78222222222222	67.0742123089087\\
3.33666666666667	70.9249204381788\\
3.89111111111111	75.382608290075\\
4.44555555555556	80.2073178961149\\
5	85.671460361471\\
};
\addlegendentry{CRA-2, $M_{\rm p} = N/2$}

\addplot [color=SAL0HAcolor, very thick, mark size=2.0pt, mark=square, mark options={solid, SAL0HAcolor}]
  table[row sep=crcr]{%
0.01	4.87368249279553\\
0.564444444444445	4.99102293511495\\
1.11888888888889	5.00076576417113\\
1.67333333333333	5.00221976781867\\
2.22777777777778	5.00861351326839\\
2.78222222222222	4.99900071992082\\
3.33666666666667	4.99388377632859\\
3.89111111111111	4.99012857914115\\
4.44555555555556	5.00054384528813\\
5	4.99072607396152\\
};
\addlegendentry{SALOHA}

\addplot [color=CHOIcolor, very thick, mark size=2.0pt, mark=x, mark options={solid, CHOIcolor}]
  table[row sep=crcr]{%
0.01	92.1535408026256\\
0.564444444444445	97.5432600627752\\
1.11888888888889	102.066517101103\\
1.67333333333333	107.302422234455\\
2.22777777777778	113.32352325406\\
2.78222222222222	120.280760719903\\
3.33666666666667	128.05134242275\\
3.89111111111111	136.811388435497\\
4.44555555555556	147.50110997601\\
5	159.481971480041\\
};
\addlegendentry{CRA-2, $M_{\rm p} = N$}

\addplot [color=PIMAcolor, very thick, mark size=2.0pt, mark=star, mark options={solid, PIMAcolor}]
  table[row sep=crcr]{%
0.01	16.0091918145361\\
0.564444444444445	16.3687679858046\\
1.11888888888889	16.7170637993806\\
1.67333333333333	17.1390638910017\\
2.22777777777778	17.6268605883218\\
2.78222222222222	18.1510769793659\\
3.33666666666667	18.794148588801\\
3.89111111111111	19.5083008887317\\
4.44555555555556	20.4069387486864\\
5	21.4677739032573\\
};
\addlegendentry{PIMA}

\end{axis}
\end{tikzpicture}%

==> figs/Pdrop.tex <==
\definecolor{TDMAcolor}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{SAL0HAcolor}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{PIMAcolor}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{CHOIcolor}{rgb}{0.00000,0.44700,0.74100}%
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{tikzpicture}

\begin{axis}[%
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    ylabel style={font=\normalsize},
    xlabel style={font=\normalsize},
    xmin=0.01,
    xmax=5,
    ymode = log,
    xlabel style={font=\color{white!15!black}},
    xlabel={Packet Generation Rate  $\Lambda$ [pkt/slot]},
    ymin=0.01,
    ymax=1,
    yminorticks=true,
    ylabel style={font=\color{white!15!black}},
    ylabel={Packet Dropping Prob. $P_{\rm drop}$},
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
    legend style={at={(0.02,0.73)}, anchor=south west, legend columns = 2, legend cell align=left, align=left, font=\footnotesize, draw=white!15!black}
]

\addplot [color=TDMAcolor, very thick, mark size=2.0pt, mark=o, mark options={solid, TDMAcolor}]
  table[row sep=crcr]{%
0.01	0.007\\
0.564444444444445	0.0278735695301689\\
1.11888888888889	0.0538608835055219\\
1.67333333333333	0.078635834353447\\
2.22777777777778	0.103807449137878\\
2.78222222222222	0.126991384488493\\
3.33666666666667	0.149748383264405\\
3.89111111111111	0.171976686778274\\
4.44555555555556	0.193540511415935\\
5	0.213816791225469\\
};
\addlegendentry{TDMA}

\addplot [color=CHOIcolor, dashed, very thick, mark size=2.0pt, mark=x, mark options={solid, CHOIcolor}]
  table[row sep=crcr]{%
0.01	0\\
0.564444444444445	0.00728736325112147\\
1.11888888888889	0.0191302942707866\\
1.67333333333333	0.0274087228727087\\
2.22777777777778	0.0408569712461218\\
2.78222222222222	0.0541776046161457\\
3.33666666666667	0.0703950259117256\\
3.89111111111111	0.0892578603380042\\
4.44555555555556	0.110210320564702\\
5	0.133421001012782\\
};
\addlegendentry{CRA-2, $M_{\rm p} = N/2$}

\addplot [color=SAL0HAcolor, very thick, mark size=2.0pt, mark=square, mark options={solid, SAL0HAcolor}]
  table[row sep=crcr]{%
0.01	0.002460024600246\\
0.564444444444445	0.0559667889384321\\
1.11888888888889	0.108764625335367\\
1.67333333333333	0.154320388711832\\
2.22777777777778	0.199078248111417\\
2.78222222222222	0.243237064695573\\
3.33666666666667	0.282793377067798\\
3.89111111111111	0.319867662192358\\
4.44555555555556	0.357081121126065\\
5	0.392319059077249\\
};
\addlegendentry{SALOHA}

\addplot [color=CHOIcolor, very thick, mark size=2.0pt, mark=x, mark options={solid, CHOIcolor}]
  table[row sep=crcr]{%
0.01	0\\
0.564444444444445	0.00377158034528552\\
1.11888888888889	0.00772553729229777\\
1.67333333333333	0.0121958542502342\\
2.22777777777778	0.0183726324797874\\
2.78222222222222	0.0240442630568453\\
3.33666666666667	0.0317641084504968\\
3.89111111111111	0.0398313341203033\\
4.44555555555556	0.0492482017310313\\
5	0.0608632493037665\\
};
\addlegendentry{CRA-2, $M_{\rm p} = N$}

\addplot [color=PIMAcolor, very thick, mark size=2.0pt, mark=star, mark options={solid, PIMAcolor}]
  table[row sep=crcr]{%
0.01	0.003\\
0.564444444444445	0.0168944537518737\\
1.11888888888889	0.0381471875362086\\
1.67333333333333	0.0596087374409733\\
2.22777777777778	0.0838230025080616\\
2.78222222222222	0.109650160190939\\
3.33666666666667	0.137592042062699\\
3.89111111111111	0.167532147658583\\
4.44555555555556	0.200331438118078\\
5	0.235141561700777\\
};
\addlegendentry{PIMA}

\end{axis}
\end{tikzpicture}%
